On the p-affine surface area

We give geometric interpretations of certain affine invariants of convex bodies. The affine invariants are the p-affine surface areas introduced by Lutwak. The geometric interpretations involve generalizations of the Santal\'o-bodies introduced by the authors in a previous paper.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-----------------------figure6.ps-----------------------
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(r) 6.0
%%For: (Carsten Schuett) ()
%%Title: (figure6)
%%CreationDate: (30.07.1997) (0:28 Uhr)
%%BoundingBox: -112 10 229 245
%%HiResBoundingBox: -112 10.5211 228.8502 244.477
%%DocumentProcessColors: Black
%%DocumentFonts: CMMI10
%%+ CMMI7
%%+ CMR10
%%+ CMSY5
%%+ Courier
%%DocumentSuppliedResources: procset Adobe_level2_AI5 1.0 0
%%+ procset Adobe_typography_AI5 1.0 0
%%+ procset Adobe_Illustrator_AI6_vars Adobe_Illustrator_AI6
%%+ procset Adobe_Illustrator_AI5 1.0 0
%AI5_FileFormat 2.0
%AI3_ColorUsage: Black&White
%%AI6_ColorSeparationSet: 1 1 (AI6 Default Color Separation Set)
%%+ Options: 1 16 0 1 0 1 1 1 0 1 1 1 1 18 0 0 0 0 0 0 0 0 -1 -1
%%+ PPD: 1 21 0 0 60 45 2 2 1 0 0 1 0 0 0 0 0 0 0 0 0 0 ()
%AI3_TemplateBox: 0 0 0 0
%AI3_TileBox: 0 0 552 728
%AI3_DocumentPreview: Macintosh_ColorPic
%AI5_ArtSize: 612 792
%AI5_RulerUnits: 2
%AI5_ArtFlags: 1 0 0 1 0 0 1 1 0
%AI5_TargetResolution: 800
%AI5_NumLayers: 1
%AI5_OpenToView: -208 208 1.5 826 581 18 1 1 3 40
%AI5_OpenViewLayers: 7
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_level2_AI5 1.2 0
%%Title: (Adobe Illustrator (R) Version 5.0 Level 2 Emulation)
%%Version: 1.2 
%%CreationDate: (04/10/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_level2_AI5 23 dict dup begin
	put
	/packedarray where not
	{
		userdict begin
		/packedarray
		{
			array astore readonly
		} bind def
		/setpacking /pop load def
		/currentpacking false def
	 end
		0
	} if
	pop
	userdict /defaultpacking currentpacking put true setpacking
	/initialize
	{
		Adobe_level2_AI5 begin
	} bind def
	/terminate
	{
		currentdict Adobe_level2_AI5 eq
		{
		 end
		} if
	} bind def
	mark
	/setcustomcolor where not
	{
		/findcmykcustomcolor
		{
			5 packedarray
		} bind def
		/setcustomcolor
		{
			exch aload pop pop
			4
			{
				4 index mul 4 1 roll
			} repeat
			5 -1 roll pop
			setcmykcolor
		}
		def
	} if
	
	/gt38? mark {version cvr cvx exec} stopped {cleartomark true} {38 gt
exch pop} ifelse def
	userdict /deviceDPI 72 0 matrix defaultmatrix dtransform dup mul exch
dup mul add sqrt put
	userdict /level2?
	systemdict /languagelevel known dup
	{
		pop systemdict /languagelevel get 2 ge
	} if
	put
/level2ScreenFreq
{
 begin
		60
		HalftoneType 1 eq
		{
			pop Frequency
		} if
		HalftoneType 2 eq
		{
			pop GrayFrequency
		} if
		HalftoneType 5 eq
		{
			pop Default level2ScreenFreq
		} if
 end
} bind def
userdict /currentScreenFreq  
	level2? {currenthalftone level2ScreenFreq} {currentscreen pop pop}
ifelse put
level2? not
	{
		/setcmykcolor where not
		{
			/setcmykcolor
			{
				exch .11 mul add exch .59 mul add exch .3 mul add
				1 exch sub setgray
			} def
		} if
		/currentcmykcolor where not
		{
			/currentcmykcolor
			{
				0 0 0 1 currentgray sub
			} def
		} if
		/setoverprint where not
		{
			/setoverprint /pop load def
		} if
		/selectfont where not
		{
			/selectfont
			{
				exch findfont exch
				dup type /arraytype eq
				{
					makefont
				}
				{
					scalefont
				} ifelse
				setfont
			} bind def
		} if
		/cshow where not
		{
			/cshow
			{
				[
				0 0 5 -1 roll aload pop
				] cvx bind forall
			} bind def
		} if
	} if
	cleartomark
	/anyColor?
	{
		add add add 0 ne
	} bind def
	/testColor
	{
		gsave
		setcmykcolor currentcmykcolor
		grestore
	} bind def
	/testCMYKColorThrough
	{
		testColor anyColor?
	} bind def
	userdict /composite?
	level2?
	{
		gsave 1 1 1 1 setcmykcolor currentcmykcolor grestore
		add add add 4 eq
	}
	{
		1 0 0 0 testCMYKColorThrough
		0 1 0 0 testCMYKColorThrough
		0 0 1 0 testCMYKColorThrough
		0 0 0 1 testCMYKColorThrough
		and and and
	} ifelse
	put
	composite? not
	{
		userdict begin
		gsave
		/cyan? 1 0 0 0 testCMYKColorThrough def
		/magenta? 0 1 0 0 testCMYKColorThrough def
		/yellow? 0 0 1 0 testCMYKColorThrough def
		/black? 0 0 0 1 testCMYKColorThrough def
		grestore
		/isCMYKSep? cyan? magenta? yellow? black? or or or def
		/customColor? isCMYKSep? not def
	 end
	} if
 end defaultpacking setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI5 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0 
%%CreationDate:(03/26/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI5 54 dict dup begin
put
/initialize
{
 begin
 begin
	Adobe_typography_AI5 begin
	Adobe_typography_AI5
	{
		dup xcheck
		{
			bind
		} if
		pop pop
	} forall
 end
 end
 end
	Adobe_typography_AI5 begin
} def
/terminate
{
	currentdict Adobe_typography_AI5 eq
	{
	 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	/_pntr 0 ddef
	{
		counttomark -1 roll
		dup type dup /marktype eq
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1
roll
				put
			}
			{
				/_pntr exch ddef
			} ifelse
		} ifelse
	} loop
	_tempEncode
} def
/TE
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
%
/TZ
{
	dup type /arraytype eq
	{
		/_wv exch def
	}
	{
		/_wv 0 def
	} ifelse
	/_useNativeEncoding exch def
	pop pop
	findfont _wv type /arraytype eq
	{
		_wv makeblendedfont
	} if
	dup length 2 add dict
 begin
	mark exch
	{
		1 index /FID ne
		{
			def
		} if
		cleartomark mark
	} forall
	pop
	/FontName exch def
	counttomark 0 eq
	{
		1 _useNativeEncoding eq
		{
			/Encoding _nativeEncoding def
		} if
		cleartomark
	}
	{
		/Encoding load 256 array copy
		modifyEncoding /Encoding exch def
	} ifelse
	FontName currentdict
 end
	definefont pop
} def
/tr
{
	_ax _ay 3 2 roll
} def
/trj
{
	_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
	/Tx
	{
		dup
		currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
	} ddef
	/Tj
	{
		dup
		currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
	} ddef
} def
/a1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/e0
{
	/Tx
	{
		tr _psf
	} ddef
	/Tj
	{
		trj _pjsf
	} ddef
} def
/e1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		tr _psf
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		trj _pjsf
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/i0
{
	/Tx
	{
		tr sp
	} ddef
	/Tj
	{
		trj jsp
	} ddef
} def
/i1
{
	W N
} def
/o0
{
	/Tx
	{
		tr sw rmoveto
	} ddef
	/Tj
	{
		trj swj rmoveto
	} ddef
} def
/r0
{
	/Tx
	{
		tr _ctm _pss
	} ddef
	/Tj
	{
		trj _ctm _pjss
	} ddef
} def
/r1
{
	/Tx
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin
	/W
	{
	} def
	/h
	{
	} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le
	{
		currentpoint newpath moveto
	} if
	dup 8 eq
	{
		pop 0
	}
	{
		dup 9 eq
		{
			pop 1
		} if
	} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
	_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
	_tm astore pop iTm 0 0 moveto
} def
/Td
{
	_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq
	{
	}
	{
		_renderEnd _render get dup null ne
		{
			load exec
		}
		{
			pop
		} ifelse
	} ifelse
	/_render -1 ddef
} def
/Ta
{
	pop
} def
/Tf
{
	dup 1000 div /_fScl exch ddef
%
	selectfont
} def
/Tl
{
	pop
	0 exch _leading astore pop
} def
/Tt
{
	pop
} def
/TW
{
	3 npop
} def
/Tw
{
	/_cx exch ddef
} def
/TC
{
	3 npop
} def
/Tc
{
	/_ax exch ddef
} def
/Ts
{
	/_rise exch ddef
	currentpoint
	iTm
	moveto
} def
/Ti
{
	3 npop
} def
/Tz
{
	100 div /_hs exch ddef
	iTm
} def
/TA
{
	pop
} def
/Tq
{
	pop
} def
/Th
{
	pop pop pop pop pop
} def
/TX
{
	pop
} def
/Tk
{
	exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
	2 npop
} def
/T*
{
	_leading aload pop neg Td
} def
/T*-
{
	_leading aload pop Td
} def
/T-
{
	_ax neg 0 rmoveto
	_hyphen Tx
} def
/T+
{
} def
/TR
{
	_ctm currentmatrix pop
	_tm astore pop
	iTm 0 0 moveto
} def
/TS
{
	currentfont 3 1 roll
	/_Symbol_ _fScl 1000 mul selectfont
	
	0 eq
	{
		Tx
	}
	{
		Tj
	} ifelse
	setfont
} def
/Xb
{
	pop pop
} def
/Tb /Xb load def
/Xe
{
	pop pop pop pop
} def
/Te /Xe load def
/XB
{
} def
/TB /XB load def
currentdict readonly pop
end
setpacking
%%EndResource
%%BeginProcSet: Adobe_ColorImage_AI6 1.0 0
userdict /Adobe_ColorImage_AI6 known not
{
	userdict /Adobe_ColorImage_AI6 17 dict put 
} if
userdict /Adobe_ColorImage_AI6 get begin
	
	/initialize
	{ 
		Adobe_ColorImage_AI6 begin
		Adobe_ColorImage_AI6
		{
			dup type /arraytype eq
			{
				dup xcheck
				{
					bind
				} if
			} if
			pop pop
		} forall
	} def
	/terminate { end } def
	
	currentdict /Adobe_ColorImage_AI6_Vars known not
	{
		/Adobe_ColorImage_AI6_Vars 14 dict def
	} if
	
	Adobe_ColorImage_AI6_Vars begin
		/channelcount 0 def
		/sourcecount 0 def
		/sourcearray 4 array def
		/plateindex -1 def
		/XIMask 0 def
		/XIBinary 0 def
		/XIChannelCount 0 def
		/XIBitsPerPixel 0 def
		/XIImageHeight 0 def
		/XIImageWidth 0 def
		/XIImageMatrix null def
		/XIBuffer null def
		/XIDataProc null def
 end
	
	/WalkRGBString null def
	/WalkCMYKString null def
	
	/StuffRGBIntoGrayString null def
	/RGBToGrayImageProc null def
	/StuffCMYKIntoGrayString null def
	/CMYKToGrayImageProc null def
	/ColorImageCompositeEmulator null def
	
	/SeparateCMYKImageProc null def
	
	/FourEqual null def
	/TestPlateIndex null def
	
	currentdict /_colorimage known not
	{
		/colorimage where
		{
			/colorimage get /_colorimage exch def
		}
		{
			/_colorimage null def
		} ifelse
	} if
	
	/_currenttransfer systemdict /currenttransfer get def
	
	/colorimage null def
	/XI null def
	
	
	/WalkRGBString
	{
		0 3 index
	
		dup length 1 sub 0 3 3 -1 roll
		{
			3 getinterval { } forall
	
			5 index exec
	
			3 index
		} for
		
		 5 { pop } repeat
	
	} def
	
	
	/WalkCMYKString
	{
		0 3 index
	
		dup length 1 sub 0 4 3 -1 roll
		{
			4 getinterval { } forall
			
			6 index exec
			
			3 index
			
		} for
		
		5 { pop } repeat
		
	} def
	
	
	/StuffRGBIntoGrayString
	{
		.11 mul exch
		
		.59 mul add exch
		
		.3 mul add
		
		cvi 3 copy put
		
		pop 1 add
	} def
	
	
	/RGBToGrayImageProc
	{	
		Adobe_ColorImage_AI6_Vars begin 
			sourcearray 0 get exec
			dup length 3 idiv string
			dup 3 1 roll 
			
			/StuffRGBIntoGrayString load exch
			WalkRGBString
	 end
	} def
	
	
	/StuffCMYKIntoGrayString
	{
		exch .11 mul add
		
		exch .59 mul add
		
		exch .3 mul add
		
		dup 255 gt { pop 255 } if
		
		255 exch sub cvi 3 copy put
		
		pop 1 add
	} def
	
	
	/CMYKToGrayImageProc
	{	
		Adobe_ColorImage_AI6_Vars begin
			sourcearray 0 get exec
			dup length 4 idiv string
			dup 3 1 roll 
			
			/StuffCMYKIntoGrayString load exch
			WalkCMYKString
	 end
	} def
	
	
	/ColorImageCompositeEmulator
	{
		pop true eq
		{
			Adobe_ColorImage_AI6_Vars /sourcecount get 5 add { pop } repeat
		}
		{
			Adobe_ColorImage_AI6_Vars /channelcount get 1 ne
			{
				Adobe_ColorImage_AI6_Vars begin
					sourcearray 0 3 -1 roll put
				
					channelcount 3 eq 
					{ 
						/RGBToGrayImageProc 
					}
					{ 
						/CMYKToGrayImageProc
					} ifelse
					load
			 end
			} if
			image
		} ifelse
	} def
	
	
	/SeparateCMYKImageProc
	{	
		Adobe_ColorImage_AI6_Vars begin
	
			sourcecount 0 ne
			{
				sourcearray plateindex get exec
			}
			{			
				sourcearray 0 get exec
				
				dup length 4 idiv string
				
				0 2 index
				
				plateindex 4 2 index length 1 sub
				{
					get 255 exch sub
					
					3 copy put pop 1 add
					
					2 index
				} for
	
				pop pop exch pop
			} ifelse
	 end
	} def
		
	
	/FourEqual
	{
		4 index ne
		{
			pop pop pop false
		}
		{
			4 index ne
			{
				pop pop false
			}
			{
				4 index ne
				{
					pop false
				}
				{
					4 index eq
				} ifelse
			} ifelse
		} ifelse
	} def
	
	
	/TestPlateIndex
	{
		Adobe_ColorImage_AI6_Vars begin
			/plateindex -1 def
	
			/setcmykcolor where
			{
				pop
				gsave
				1 0 0 0 setcmykcolor systemdict /currentgray get exec 1
exch sub
				0 1 0 0 setcmykcolor systemdict /currentgray get exec 1
exch sub
				0 0 1 0 setcmykcolor systemdict /currentgray get exec 1
exch sub
				0 0 0 1 setcmykcolor systemdict /currentgray get exec 1
exch sub
				grestore
	
				1 0 0 0 FourEqual 
				{ 
					/plateindex 0 def
				}
				{
					0 1 0 0 FourEqual
					{ 
						/plateindex 1 def
					}
					{
						0 0 1 0 FourEqual
						{
							/plateindex 2 def
						}
						{
							0 0 0 1 FourEqual
							{ 
								/plateindex 3 def
							}
							{
								0 0 0 0 FourEqual
								{
									/plateindex 5 def
								} if
							} ifelse
						} ifelse
					} ifelse
				} ifelse
				pop pop pop pop
			} if
			plateindex
	 end
	} def
	
	
	/colorimage
	{
		Adobe_ColorImage_AI6_Vars begin
			/channelcount 1 index def
			/sourcecount 2 index 1 eq { channelcount 1 sub } { 0 } ifelse
def
	
			4 sourcecount add index dup 
			8 eq exch 1 eq or not
	 end
		
		{
			/_colorimage load null ne
			{
				_colorimage
			}
			{
				Adobe_ColorImage_AI6_Vars /sourcecount get
				7 add { pop } repeat
			} ifelse
		}
		{
			dup 3 eq
			TestPlateIndex
			dup -1 eq exch 5 eq or or
			{
				/_colorimage load null eq
				{
					ColorImageCompositeEmulator
				}
				{
					dup 1 eq
					{
						pop pop image
					}
					{
						Adobe_ColorImage_AI6_Vars /plateindex get 5 eq
						{
							gsave
							
							0 _currenttransfer exec
							1 _currenttransfer exec
							eq
							{ 0 _currenttransfer exec 0.5 lt }
							{ 0 _currenttransfer exec 1 _currenttransfer
exec gt } ifelse
							
							{ { pop 0 } } { { pop 1 } } ifelse
							systemdict /settransfer get exec
						} if
						
						_colorimage
						
						Adobe_ColorImage_AI6_Vars /plateindex get 5 eq
						{
							grestore
						} if
					} ifelse
				} ifelse
			}
			{
				dup 1 eq
				{
					pop pop
					image
				}
				{
					pop pop
	
					Adobe_ColorImage_AI6_Vars begin
						sourcecount -1 0
						{			
							exch sourcearray 3 1 roll put
						} for
	
						/SeparateCMYKImageProc load
				 end
	
					systemdict /image get exec
				} ifelse
			} ifelse
		} ifelse
	} def
	
	/XI
	{
		Adobe_ColorImage_AI6_Vars begin
			gsave
			/XIMask exch 0 ne def
			/XIBinary exch 0 ne def
			pop
			pop
			/XIChannelCount exch def
			/XIBitsPerPixel exch def
			/XIImageHeight exch def
			/XIImageWidth exch def
			pop pop pop pop
			/XIImageMatrix exch def
			
			XIBitsPerPixel 1 eq
			{
				XIImageWidth 8 div ceiling cvi
			}
			{
				XIImageWidth XIChannelCount mul
			} ifelse
			/XIBuffer exch string def
			
			XIBinary
			{
				/XIDataProc { currentfile XIBuffer readstring pop } def
				currentfile 128 string readline pop pop
			}
			{
				/XIDataProc { currentfile XIBuffer readhexstring pop } def
			} ifelse
			
			0 0 moveto
			XIImageMatrix concat
			XIImageWidth XIImageHeight scale
			
			XIMask
			{
				XIImageWidth XIImageHeight
				false
				[ XIImageWidth 0 0 XIImageHeight neg 0 0 ]
				/XIDataProc load
				
				/_lp /null ddef
				_fc
				/_lp /imagemask ddef
				
				imagemask
			}
			{
				XIImageWidth XIImageHeight
				XIBitsPerPixel
				[ XIImageWidth 0 0 XIImageHeight neg 0 0 ]
				/XIDataProc load
				
				XIChannelCount 1 eq
				{
					
					gsave
					0 setgray
					
					image
					
					grestore
				}
				{
					false
					XIChannelCount
					colorimage
				} ifelse
			} ifelse
			grestore
	 end
	} def
	
end
%%EndProcSet
%%BeginResource: procset Adobe_Illustrator_AI5 1.1 0
%%Title: (Adobe Illustrator (R) Version 5.0 Full Prolog)
%%Version: 1.1 
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1994 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI5_vars 81 dict dup begin
put
/_eo false def
/_lp /none def
/_pf
{
} def
/_ps
{
} def
/_psf
{
} def
/_pss
{
} def
/_pjsf
{
} def
/_pjss
{
} def
/_pola 0 def
/_doClip 0 def
/cf currentflat def
/_tm matrix def
/_renderStart
[
/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0
] def
/_renderEnd
[
null null null null /i1 /i1 /i1 /i1
] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading
[
0 0
] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx
{
} def
/Tj
{
} def
/CRender
{
} def
/_AI3_savepage
{
} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc
{
} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc
{
} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
/discardSave null def
/buffer 256 string def
/beginString null def
/endString null def
/endStringLength null def
/layerCnt 1 def
/layerCount 1 def
/perCent (%) 0 get def
/perCentSeen? false def
/newBuff null def
/newBuffButFirst null def
/newBuffLast null def
/clipForward? false def
end
userdict /Adobe_Illustrator_AI5 known not {
	userdict /Adobe_Illustrator_AI5 91 dict put
} if
userdict /Adobe_Illustrator_AI5 get begin
/initialize
{
	Adobe_Illustrator_AI5 dup begin
	Adobe_Illustrator_AI5_vars begin
	discardDict
	{
		bind pop pop
	} forall
	dup /nc get begin
	{
		dup xcheck 1 index type /operatortype ne and
		{
			bind
		} if
		pop pop
	} forall
 end
	newpath
} def
/terminate
{
 end
 end
} def
/_
null def
/ddef
{
	Adobe_Illustrator_AI5_vars 3 1 roll put
} def
/xput
{
	dup load dup length exch maxlength eq
	{
		dup dup load dup
		length 2 mul dict copy def
	} if
	load begin
	def
 end
} def
/npop
{
	{
		pop
	} repeat
} def
/sw
{
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
} def
/swj
{
	dup 4 1 roll
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
	6 2 roll /_cnt 0 ddef
	{
		1 index eq
		{
			/_cnt _cnt 1 add ddef
		} if
	} forall
	pop
	exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll
pop pop
} def
/ss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put pop
		gsave
		false charpath currentpoint
		4 index setmatrix
		stroke
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	3 npop
} def
/jss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put
		gsave
		_sp eq
		{
			exch 6 index 6 index 6 index 5 -1 roll widthshow
			currentpoint
		}
		{
			false charpath currentpoint
			4 index setmatrix stroke
		} ifelse
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	6 npop
} def
/sp
{
	{
		2 npop (0) exch
		2 copy 0 exch put pop
		false charpath
		2 copy rmoveto
	} exch cshow
	2 npop
} def
/jsp
{
	{
		2 npop
		(0) exch 2 copy 0 exch put
		_sp eq
		{
			exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
			false charpath
		} ifelse
		2 copy rmoveto
	} exch cshow
	5 npop
} def
/pl
{
	transform
	0.25 sub round 0.25 add exch
	0.25 sub round 0.25 add exch
	itransform
} def
/setstrokeadjust where
{
	pop true setstrokeadjust
	/c
	{
		curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
		2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		lineto
	} def
	/L
	/l load def
	/m
	{
		moveto
	} def
}
{
	/c
	{
		pl curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
		pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		pl lineto
	} def
	/L
	/l load def
	/m
	{
		pl moveto
	} def
} ifelse
/d
{
	setdash
} def
/cf
{
} def
/i
{
	dup 0 eq
	{
		pop cf
	} if
	setflat
} def
/j
{
	setlinejoin
} def
/J
{
	setlinecap
} def
/M
{
	setmiterlimit
} def
/w
{
	setlinewidth
} def
/XR
{
	0 ne
	/_eo exch ddef
} def
/H
{
} def
/h
{
	closepath
} def
/N
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			_eo {eoclip} {clip} ifelse /_doClip 0 ddef
		} if
		newpath
	}
	{
		/CRender
		{
			N
		} ddef
	} ifelse
} def
/n
{
	N
} def
/F
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _pf grestore _eo {eoclip} {clip} ifelse newpath /_lp
/none ddef _fc
			/_doClip 0 ddef
		}
		{
			_pf
		} ifelse
	}
	{
		/CRender
		{
			F
		} ddef
	} ifelse
} def
/f
{
	closepath
	F
} def
/S
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _ps grestore _eo {eoclip} {clip} ifelse newpath /_lp
/none ddef _sc
			/_doClip 0 ddef
		}
		{
			_ps
		} ifelse
	}
	{
		/CRender
		{
			S
		} ddef
	} ifelse
} def
/s
{
	closepath
	S
} def
/B
{
	_pola 0 eq
	{
		_doClip 1 eq
		gsave F grestore
		{
			gsave S grestore _eo {eoclip} {clip} ifelse newpath /_lp /none
ddef _sc
			/_doClip 0 ddef
		}
		{
			S
		} ifelse
	}
	{
		/CRender
		{
			B
		} ddef
	} ifelse
} def
/b
{
	closepath
	B
} def
/W
{
	/_doClip 1 ddef
} def
/*
{
	count 0 ne
	{
		dup type /stringtype eq
		{
			pop
		} if
	} if
	newpath
} def
/u
{
} def
/U
{
} def
/q
{
	_pola 0 eq
	{
		gsave
	} if
} def
/Q
{
	_pola 0 eq
	{
		grestore
	} if
} def
/*u
{
	_pola 1 add /_pola exch ddef
} def
/*U
{
	_pola 1 sub /_pola exch ddef
	_pola 0 eq
	{
		CRender
	} if
} def
/D
{
	pop
} def
/*w
{
} def
/*W
{
} def
/`
{
	/_i save ddef
	clipForward?
	{
		nulldevice
	} if
	6 1 roll 4 npop
	concat pop
	userdict begin
	/showpage
	{
	} def
	0 setgray
	0 setlinecap
	1 setlinewidth
	0 setlinejoin
	10 setmiterlimit
	[] 0 setdash
	/setstrokeadjust where {pop false setstrokeadjust} if
	newpath
	0 setgray
	false setoverprint
} def
/~
{
 end
	_i restore
} def
/O
{
	0 ne
	/_of exch ddef
	/_lp /none ddef
} def
/R
{
	0 ne
	/_os exch ddef
	/_lp /none ddef
} def
/g
{
	/_gf exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_gf setgray
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		_eo {eofill} {fill} ifelse
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/G
{
	/_gs exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_gs setgray
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/k
{
	_cf astore pop
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_cf aload pop setcmykcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		_eo {eofill} {fill} ifelse
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/K
{
	_cs astore pop
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_cs aload pop setcmykcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/x
{
	/_gf exch ddef
	findcmykcustomcolor
	/_if exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_if _gf 1 exch sub setcustomcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		_eo {eofill} {fill} ifelse
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/X
{
	/_gs exch ddef
	findcmykcustomcolor
	/_is exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_is _gs 1 exch sub setcustomcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/A
{
	pop
} def
/annotatepage
{
userdict /annotatepage 2 copy known {get exec} {pop pop} ifelse
} def
/XT {
	pop pop
} def
/discard
{
	save /discardSave exch store
	discardDict begin
	/endString exch store
	gt38?
	{
		2 add
	} if
	load
	stopped
	pop
 end
	discardSave restore
} bind def
userdict /discardDict 7 dict dup begin
put
/pre38Initialize
{
	/endStringLength endString length store
	/newBuff buffer 0 endStringLength getinterval store
	/newBuffButFirst newBuff 1 endStringLength 1 sub getinterval store
	/newBuffLast newBuff endStringLength 1 sub 1 getinterval store
} def
/shiftBuffer
{
	newBuff 0 newBuffButFirst putinterval
	newBuffLast 0
	currentfile read not
	{
	stop
	} if
	put
} def
0
{
	pre38Initialize
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff endString eq
			{
				cleartomark stop
			} if
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
1
{
	pre38Initialize
	/beginString exch store
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff beginString eq
			{
				/layerCount dup load 1 add store
			}
			{
				newBuff endString eq
				{
					/layerCount dup load 1 sub store
					layerCount 0 eq
					{
						cleartomark stop
					} if
				} if
			} ifelse
			shiftBuffer
		} loop
	} if
} def
2
{
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		endString eq
		{
			cleartomark stop
		} if
	} loop
} def
3
{
	/beginString exch store
	/layerCnt 1 store
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		dup beginString eq
		{
			pop /layerCnt dup load 1 add store
		}
		{
			endString eq
			{
				layerCnt 1 eq
				{
					cleartomark stop
				}
				{
					/layerCnt dup load 1 sub store
				} ifelse
			} if
		} ifelse
	} loop
} def
end
userdict /clipRenderOff 15 dict dup begin
put
{
	/n /N /s /S /f /F /b /B
}
{
	{
		_doClip 1 eq
		{
			/_doClip 0 ddef _eo {eoclip} {clip} ifelse
		} if
		newpath
	} def
} forall
/Tr /pop load def
/Bb {} def
/BB /pop load def
/Bg {12 npop} def
/Bm {6 npop} def
/Bc /Bm load def
/Bh {4 npop} def
end
/Lb
{
	4 npop
	6 1 roll
	pop
	4 1 roll
	pop pop pop
	0 eq
	{
		0 eq
		{
			(%AI5_BeginLayer) 1 (%AI5_EndLayer--) discard
		}
		{
			
			/clipForward? true def
			
			/Tx /pop load def
			/Tj /pop load def
			
			currentdict end clipRenderOff begin begin
		} ifelse
	}
	{
		0 eq
		{
			save /discardSave exch store
		} if
	} ifelse
} bind def
/LB
{
	discardSave dup null ne
	{
		restore
	}
	{
		pop
		clipForward?
		{
			currentdict
		 end
		 end
		 begin
					
			/clipForward? false ddef
		} if
	} ifelse
} bind def
/Pb
{
	pop pop
	0 (%AI5_EndPalette) discard
} bind def
/Np
{
	0 (%AI5_End_NonPrinting--) discard
} bind def
/Ln /pop load def
/Ap
/pop load def
/Ar
{
	72 exch div
	0 dtransform dup mul exch dup mul add sqrt
	dup 1 lt
	{
		pop 1
	} if
	setflat
} def
/Mb
{
	q
} def
/Md
{
} def
/MB
{
	Q
} def
/nc 3 dict def
nc begin
/setgray
{
	pop
} bind def
/setcmykcolor
{
	4 npop
} bind def
/setcustomcolor
{
	2 npop
} bind def
currentdict readonly pop
end
end
setpacking
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: CMMI10
%%IncludeFont: CMMI7
%%IncludeFont: CMR10
%%IncludeFont: CMSY5
%%IncludeFont: Courier
Adobe_level2_AI5 /initialize get exec
Adobe_Illustrator_AI5_vars Adobe_Illustrator_AI5 Adobe_typography_AI5
/initialize get exec
Adobe_ColorImage_AI6 /initialize get exec
Adobe_Illustrator_AI5 /initialize get exec
[
39/quotesingle 96/grave
128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _CMMI10 CMMI10
[0/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/omega
/epsilon
/theta1
/pi1
/rho1
/sigma1
/phi1
/arrowlefttophalf
/arrowleftbothalf
/arrowrighttophalf
/arrowrightbothalf
/arrowhookleft
/arrowhookright
/triangleright
/triangleleft
/zerooldstyle
/oneoldstyle
/twooldstyle
/threeoldstyle
/fouroldstyle
/fiveoldstyle
/sixoldstyle
/sevenoldstyle
/eightoldstyle
/nineoldstyle
/period
/comma
/less
/slash
/greater
/star
/partialdiff
/A
/B
/C
/D
/E
/F
/G
/H
/I
/J
/K
/L
/M
/N
/O
/P
/Q
/R
/S
/T
/U
/V
/W
/X
/Y
/Z
/flat
/natural
/sharp
/slurbelow
/slurabove
/lscript
/a
/b
/c
/d
/e
/f
/g
/h
/i
/j
/k
/l
/m
/n
/o
/p
/q
/r
/s
/t
/u
/v
/w
/x
/y
/z
/dotlessi
/dotlessj
/weierstrass
/vector
/.notdef
/.notdef
161/Gamma
/Delta
/Theta
/Lambda
/Xi
/Pi
/Sigma
/Upsilon
/Phi
/Psi
173/Omega
/alpha
/beta
/gamma
/delta
/epsilon1
/zeta
/eta
/theta
/iota
/kappa
/lambda
/mu
/nu
/xi
/pi
/rho
/sigma
/tau
/upsilon
/phi
/chi
/psi
/tie
/_CMMI10/CMMI10 0 0 0 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _CMMI7 CMMI7
[0/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/omega
/epsilon
/theta1
/pi1
/rho1
/sigma1
/phi1
/arrowlefttophalf
/arrowleftbothalf
/arrowrighttophalf
/arrowrightbothalf
/arrowhookleft
/arrowhookright
/triangleright
/triangleleft
/zerooldstyle
/oneoldstyle
/twooldstyle
/threeoldstyle
/fouroldstyle
/fiveoldstyle
/sixoldstyle
/sevenoldstyle
/eightoldstyle
/nineoldstyle
/period
/comma
/less
/slash
/greater
/star
/partialdiff
/A
/B
/C
/D
/E
/F
/G
/H
/I
/J
/K
/L
/M
/N
/O
/P
/Q
/R
/S
/T
/U
/V
/W
/X
/Y
/Z
/flat
/natural
/sharp
/slurbelow
/slurabove
/lscript
/a
/b
/c
/d
/e
/f
/g
/h
/i
/j
/k
/l
/m
/n
/o
/p
/q
/r
/s
/t
/u
/v
/w
/x
/y
/z
/dotlessi
/dotlessj
/weierstrass
/vector
/.notdef
/.notdef
161/Gamma
/Delta
/Theta
/Lambda
/Xi
/Pi
/Sigma
/Upsilon
/Phi
/Psi
173/Omega
/alpha
/beta
/gamma
/delta
/epsilon1
/zeta
/eta
/theta
/iota
/kappa
/lambda
/mu
/nu
/xi
/pi
/rho
/sigma
/tau
/upsilon
/phi
/chi
/psi
/tie
/_CMMI7/CMMI7 0 0 0 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _CMR10 CMR10
[0/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/space
/exclam
/quotedblright
/numbersign
/dollar
/percent
/ampersand
/quoteright
/parenleft
/parenright
/asterisk
/plus
/comma
/hyphen
/period
/slash
/zero
/one
/two
/three
/four
/five
/six
/seven
/eight
/nine
/colon
/semicolon
/exclamdown
/equal
/questiondown
/question
/at
/A
/B
/C
/D
/E
/F
/G
/H
/I
/J
/K
/L
/M
/N
/O
/P
/Q
/R
/S
/T
/U
/V
/W
/X
/Y
/Z
/bracketleft
/quotedblleft
/bracketright
/circumflex
/dotaccent
/quoteleft
/a
/b
/c
/d
/e
/f
/g
/h
/i
/j
/k
/l
/m
/n
/o
/p
/q
/r
/s
/t
/u
/v
/w
/x
/y
/z
/endash
/emdash
/hungarumlaut
/tilde
/.notdef
/.notdef
161/Gamma
/Delta
/Theta
/Lambda
/Xi
/Pi
/Sigma
/Upsilon
/Phi
/Psi
173/Omega
/ff
/fi
/fl
/ffi
/ffl
/dotlessi
/dotlessj
/grave
/acute
/caron
/breve
/macron
/ring
/cedilla
/germandbls
/ae
/oe
/oslash
/AE
/OE
/Oslash
/suppress
/dieresis
/_CMR10/CMR10 0 0 0 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _CMSY5 CMSY5
[0/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/arrowright
/arrowup
/arrowdown
/arrowboth
/arrownortheast
/arrowsoutheast
/similarequal
/arrowdblleft
/arrowdblright
/arrowdblup
/arrowdbldown
/arrowdblboth
/arrownorthwest
/arrowsouthwest
/proportional
/prime
/infinity
/element
/owner
/triangle
/triangleinv
/negationslash
/mapsto
/universal
/existential
/logicalnot
/emptyset
/Rfractur
/Ifractur
/latticetop
/perpendicular
/aleph
/A
/B
/C
/D
/E
/F
/G
/H
/I
/J
/K
/L
/M
/N
/O
/P
/Q
/R
/S
/T
/U
/V
/W
/X
/Y
/Z
/union
/intersection
/unionmulti
/logicaland
/logicalor
/turnstileleft
/turnstileright
/floorleft
/floorright
/ceilingleft
/ceilingright
/braceleft
/braceright
/angbracketleft
/angbracketright
/bar
/bardbl
/arrowbothv
/arrowdblbothv
/backslash
/wreathproduct
/radical
/coproduct
/nabla
/integral
/unionsq
/intersectionsq
/subsetsqequal
/supersetsqequal
/section
/dagger
/daggerdbl
/paragraph
/club
/diamond
/heart
/.notdef
/.notdef
161/minus
/periodcentered
/multiply
/asteriskmath
/divide
/diamondmath
/plusminus
/minusplus
/circleplus
/circleminus
173/circlemultiply
/circledivide
/circledot
/circlecopyrt
/openbullet
/bullet
/equivasymptotic
/equivalence
/reflexsubset
/reflexsuperset
/lessequal
/greaterequal
/precedesequal
/followsequal
/similar
/approxequal
/propersubset
/propersuperset
/lessmuch
/greatermuch
/precedes
/follows
/arrowleft
/spade
/_CMSY5/CMSY5 0 0 0 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 1 TZ
%AI3_EndEncoding TrueType
%AI5_Begin_NonPrinting
Np
8 Bn
%AI5_BeginGradient: (Black & White)
(Black & White) 0 2 Bd
[
<
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A09080706050403020100
>
0 %_Br
[
0 0 50 100 %_Bs
1 0 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Green & Blue)
(Green & Blue) 0 2 Bd
[
<
99999A9A9B9B9B9C9C9D9D9D9E9E9F9F9FA0A0A1A1A1A2A2A3A3A3A4A4A5A5A5A6A6A7A7A7A8A8A9
A9A9AAAAABABABACACADADADAEAEAFAFAFB0B0B1B1B1B2B2B3B3B3B4B4B5B5B5B6B6B7B7B7B8B8B9
B9B9BABABBBBBBBCBCBDBDBDBEBEBFBFBFC0C0C1C1C1C2C2C3C3C3C4C4C5C5C5C6C6C7C7C7C8C8C9
C9C9CACACBCBCBCCCCCDCDCDCECECFCFCFD0D0D1D1D1D2D2D3D3D3D4D4D5D5D5D6D6D7D7D7D8D8D9
D9D9DADADBDBDBDCDCDDDDDDDEDEDFDFDFE0E0E1E1E1E2E2E3E3E3E4E4E5E5E5E6E6E7E7E7E8E8E9
E9E9EAEAEBEBEBECECEDEDEDEEEEEFEFEFF0F0F1F1F1F2F2F3F3F3F4F4F5F5F5F6F6F7F7F7F8F8F9
F9F9FAFAFBFBFBFCFCFDFDFDFEFEFFFF
>
<
000102020304050506070808090A0B0B0C0D0E0E0F101111121314141516171718191A1A1B1C1D1D
1E1F20202122232324252626272829292A2B2C2C2D2E2F2F303132323334353536373838393A3B3B
3C3D3E3E3F404141424344444546474748494A4A4B4C4D4D4E4F5050515253535455565657585959
5A5B5C5C5D5E5F5F606162626364656566676868696A6B6B6C6D6E6E6F7071717273747475767777
78797A7A7B7C7D7D7E7F80808182828384858586878888898A8B8B8C8D8E8E8F9091919293949495
96979798999A9A9B9C9D9D9E9FA0A0A1A2A3A3A4A5A6A6A7A8A9A9AAABACACADAEAFAFB0B1B2B2B3
B4B5B5B6B7B8B8B9BABBBBBCBDBEBEBF
>
<
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A09080706050403020100
>
0
1 %_Br
[
1 0.75 0 0 1 50 100 %_Bs
0.6 0 1 0 1 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Pink, Yellow, Green)
(Pink, Yellow, Green) 0 3 Bd
[
<
00000000000000000000000000000000000000010101010101010101010101010101010101010101
01010101010202020202020202020202020202020202020202020203030303030303030303030303
03030303030303030404040404040404040404040404040404040404050505050505050505050505
05050505050505060606060606060606060606060606060606060707070707070707070707070707
07070707080808080808080808080808080808080809090909090909090909090909090909090A0A
0A0A0A0A0A0A0A0A0A0A0A0A0A0A0A0B0B0B0B0B0B0B0B0B0B0B0B0B0B0B0B0C0C0C0C0C0C0C0C0C
0C0C0C0C0C0C0C0D0D0D0D0D
>
<
050506060606070708080809090A0A0A0B0B0C0C0D0D0E0E0F0F1010111112121313141415151617
17181819191A1A1B1C1C1D1D1E1F1F202021222223232425252626272828292A2A2B2C2C2D2D2E2F
2F3031313233333435353637373839393A3B3B3C3D3E3E3F4040414242434445454647474849494A
4B4C4C4D4E4F4F505151525354545556575758595A5A5B5C5C5D5E5F5F6061626363646566666768
69696A6B6C6C6D6E6F707071727373747576777778797A7B7B7C7D7E7F7F80818283838485868787
88898A8B8B8C8D8E8F8F9091929394949596979898999A9B9C9D9D9E9FA0A1A2A2A3A4A5A6A7A7A8
A9AAABACADADAEAFB0B1B2B2
>
<
CCCCCBCBCBCACACAC9C9C8C8C7C7C6C6C5C5C4C4C3C2C2C1C1C0C0BFBEBEBDBDBCBBBBBAB9B9B8B7
B7B6B6B5B4B4B3B2B1B1B0AFAFAEADADACABAAAAA9A8A8A7A6A5A5A4A3A2A2A1A0A09F9E9D9C9C9B
9A999998979696959493929291908F8E8E8D8C8B8A8A8988878686858483828181807F7E7D7C7C7B
7A7978777776757473727171706F6E6D6C6B6A6A69686766656463636261605F5E5D5C5B5B5A5958
5756555453525151504F4E4D4C4B4A49484746464544434241403F3E3D3C3B3A3938383736353433
3231302F2E2D2C2B2A29282726252423222221201F1E1D1C1B1A191817161514131211100F0E0D0C
0B0A09080706050403020100
>
0
1 %_Br
<
737271706F6E6D6C6B6A696867666564636261605F5E5D5C5B5B5A59585756555453525150504F4E
4D4C4B4A4949484746454443434241403F3E3E3D3C3B3A3A393837363635343333323130302F2E2D
2D2C2B2A2A29282827262525242323222121201F1F1E1D1D1C1C1B1A1A1918181717161615141413
1312121111100F0F0E0E0D0D0C0C0C0B0B0A0A090908080807070606060505050404040303030202
020201010101010000000000
>
<
00000000000000000000000001010101010101010101010101010101010101010101010102020202
02020202020202020202020202020202020202020202030303030303030303030303030303030303
03030303030303030303030303040404040404040404040404040404040404040404040404040404
04040404040404040404050505050505050505050505050505050505050505050505050505050505
050505050505050505050505
>
<
BFBFBFC0C0C0C0C0C0C0C0C0C1C1C1C1C1C1C1C1C1C2C2C2C2C2C2C2C2C2C2C3C3C3C3C3C3C3C3C3
C3C4C4C4C4C4C4C4C4C4C4C5C5C5C5C5C5C5C5C5C5C5C6C6C6C6C6C6C6C6C6C6C6C6C7C7C7C7C7C7
C7C7C7C7C7C7C8C8C8C8C8C8C8C8C8C8C8C8C8C9C9C9C9C9C9C9C9C9C9C9C9C9C9C9CACACACACACA
CACACACACACACACACACACBCBCBCBCBCBCBCBCBCBCBCBCBCBCBCBCBCBCBCBCBCBCCCCCCCCCCCCCCCC
CCCCCCCCCCCCCCCCCCCCCCCC
>
0
1 %_Br
[
0.05 0.7 0 0 1 50 100 %_Bs
0 0.02 0.8 0 1 57 36 %_Bs
0.45 0 0.75 0 1 37 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Purple, Red & Yellow)
(Purple, Red & Yellow) 0 3 Bd
[
0
<
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A
>
<
CCCCCCCDCDCDCDCDCECECECECECFCFCFCFD0D0D0D0D0D1D1D1D1D1D2D2D2D2D2D3D3D3D3D3D4D4D4
D4D5D5D5D5D5D6D6D6D6D6D7D7D7D7D7D8D8D8D8D8D9D9D9D9DADADADADADBDBDBDBDBDCDCDCDCDC
DDDDDDDDDDDEDEDEDEDFDFDFDFDFE0E0E0E0E0E1E1E1E1E1E2E2E2E2E2E3E3E3E3E4E4E4E4E4E5E5
E5E5E5E6E6E6E6E6E7E7E7E7E7E8E8E8E8E9E9E9E9E9EAEAEAEAEAEBEBEBEBEBECECECECECEDEDED
EDEEEEEEEEEEEFEFEFEFEFF0F0F0F0F0F1F1F1F1F1F2F2F2F2F3F3F3F3F3F4F4F4F4F4F5F5F5F5F5
F6F6F6F6F6F7F7F7F7F8F8F8F8F8F9F9F9F9F9FAFAFAFAFAFBFBFBFBFBFCFCFCFCFDFDFDFDFDFEFE
FEFEFEFFFFFF
>
0
1 %_Br
<
E5E4E3E2E1E0DFDEDDDCDBDAD9D8D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBE
BDBCBBBAB9B8B7B6B5B4B3B2B1B0AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A99989796
9594939291908F8E8D8C8B8A898887868584838281807F7E7D7C7B7A797877767574737271706F6E
6D6C6B6A696867666564636261605F5E5D5C5B5A595857565554535251504F4E4D4C4B4A49484746
4544434241403F3E3D3C3B3A393837363534333231302F2E2D2C2B2A292827262524232221201F1E
1D1C1B1A191817161514131211100F0E0D0C0B0A09080706050403020100
>
<
E5E6E6E6E6E6E6E6E6E7E7E7E7E7E7E7E7E7E8E8E8E8E8E8E8E8E8E9E9E9E9E9E9E9E9E9EAEAEAEA
EAEAEAEAEAEBEBEBEBEBEBEBEBEBECECECECECECECECECEDEDEDEDEDEDEDEDEDEEEEEEEEEEEEEEEE
EEEFEFEFEFEFEFEFEFEFF0F0F0F0F0F0F0F0F0F1F1F1F1F1F1F1F1F1F2F2F2F2F2F2F2F2F2F3F3F3
F3F3F3F3F3F3F4F4F4F4F4F4F4F4F4F5F5F5F5F5F5F5F5F5F6F6F6F6F6F6F6F6F6F7F7F7F7F7F7F7
F7F7F8F8F8F8F8F8F8F8F8F9F9F9F9F9F9F9F9F9FAFAFAFAFAFAFAFAFAFBFBFBFBFBFBFBFBFBFCFC
FCFCFCFCFCFCFCFDFDFDFDFDFDFDFDFDFEFEFEFEFEFEFEFEFEFFFFFFFFFF
>
<
00010203040405060708090A0B0C0C0D0E0F10111213141415161718191A1B1C1D1D1E1F20212223
242525262728292A2B2C2D2D2E2F30313233343535363738393A3B3C3D3D3E3F4041424344454546
4748494A4B4C4D4E4E4F50515253545556565758595A5B5C5D5E5E5F60616263646566666768696A
6B6C6D6E6E6F70717273747576767778797A7B7C7D7E7F7F80818283848586878788898A8B8C8D8E
8F8F90919293949596979798999A9B9C9D9E9F9FA0A1A2A3A4A5A6A7A7A8A9AAABACADAEAFAFB0B1
B2B3B4B5B6B7B8B8B9BABBBCBDBEBFC0C0C1C2C3C4C5C6C7C8C8C9CACBCC
>
0
1 %_Br
[
0 0.04 1 0 1 50 100 %_Bs
0 1 0.8 0 1 50 50 %_Bs
0.9 0.9 0 0 1 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Rainbow)
(Rainbow) 0 6 Bd
[
<
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A09080706050403020100
>
1
0
0
1 %_Br
1
<
0708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F202122232425262728292A2B2C2D2E
2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F50515253545556
5758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F707172737475767778797A7B7C7D7E
7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9FA0A1A2A3A4A5A6
A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7C8C9CACBCCCDCE
CFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEFF0F1F2F3F4F5F6
F7F8F9FAFBFCFDFEFF
>
0
0
1 %_Br
1
<
00000000000000000000000000000000000001010101010101010101010101010101010101010101
01010101010101010101010101010202020202020202020202020202020202020202020202020202
02020202020202020202030303030303030303030303030303030303030303030303030303030303
03030303030304040404040404040404040404040404040404040404040404040404040404040404
04040505050505050505050505050505050505050505050505050505050505050505050505050606
06060606060606060606060606060606060606060606060606060606060606060606070707070707
07070707070707070707070707070707
>
<
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A09080706050403020100
>
0
1 %_Br
<
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
0
1
0
1 %_Br
0
<
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A09080706050403020100
>
1
0
1 %_Br
[
0 1 0 0 1 50 100 %_Bs
1 1 0 0 1 50 80 %_Bs
1 0.0279 0 0 1 50 60 %_Bs
1 0 1 0 1 50 40 %_Bs
0 0 1 0 1 50 20 %_Bs
0 1 1 0 1 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Steel Bar)
(Steel Bar) 0 3 Bd
[
<
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A09080706050403020100
>
0 %_Br
<
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
0 %_Br
[
0 0 50 100 %_Bs
1 0 50 70 %_Bs
0 0 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Yellow & Orange Radial)
(Yellow & Orange Radial) 1 2 Bd
[
0
<
0001010203040506060708090A0B0C0C0D0E0F10111213131415161718191A1B1C1D1D1E1F202122
232425262728292A2B2B2C2D2E2F303132333435363738393A3B3C3D3E3E3F404142434445464748
494A4B4C4D4E4F505152535455565758595A5B5C5D5E5F60606162636465666768696A6B6C6D6E6F
707172737475767778797A7B7C7D7E7F808182838485868788898A8B8C
>
<
FFFFFFFFFEFEFEFEFEFEFEFDFDFDFDFDFDFCFCFCFCFCFCFBFBFBFBFBFBFAFAFAFAFAFAF9F9F9F9F9
F9F8F8F8F8F8F8F7F7F7F7F7F7F6F6F6F6F6F6F5F5F5F5F5F5F4F4F4F4F4F3F3F3F3F3F3F2F2F2F2
F2F2F1F1F1F1F1F0F0F0F0F0F0EFEFEFEFEFEFEEEEEEEEEEEDEDEDEDEDEDECECECECECEBEBEBEBEB
EBEAEAEAEAEAE9E9E9E9E9E9E8E8E8E8E8E8E7E7E7E7E7E6E6E6E6E6E5
>
0
1 %_Br
[
0 0 1 0 1 52 19 %_Bs
0 0.55 0.9 0 1 50 100 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Yellow & Purple Radial)
(Yellow & Purple Radial) 1 2 Bd
[
<
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
<
1415161718191A1B1C1D1E1F1F202122232425262728292A2A2B2C2D2E2F30313233343536363738
393A3B3C3D3E3F40414142434445464748494A4B4C4D4D4E4F50515253545556575858595A5B5C5D
5E5F60616263646465666768696A6B6C6D6E6F6F707172737475767778797A7B7B7C7D7E7F808182
83848586868788898A8B8C8D8E8F90919292939495969798999A9B9C9D9D9E9FA0A1A2A3A4A5A6A7
A8A9A9AAABACADAEAFB0B1B2B3B4B4B5B6B7B8B9BABBBCBDBEBFC0C0C1C2C3C4C5C6C7C8C9CACBCB
CCCDCECFD0D1D2D3D4D5D6D7D7D8D9DADBDCDDDEDFE0E1E2E2E3E4E5E6E7E8E9EAEBECEDEEEEEFF0
F1F2F3F4F5F6F7F8F9F9FAFBFCFDFEFF
>
<
ABAAAAA9A8A7A7A6A5A5A4A3A3A2A1A1A09F9F9E9D9D9C9B9B9A9999989797969595949393929191
908F8F8E8D8D8C8B8B8A8989888787868585848383828181807F7F7E7D7D7C7B7B7A797978777776
7575747373727171706F6F6E6D6D6C6B6B6A6969686767666565646362626160605F5E5E5D5C5C5B
5A5A5958585756565554545352525150504F4E4E4D4C4C4B4A4A4948484746464544444342424140
403F3E3E3D3C3C3B3A3A3938383736363534343332323130302F2E2E2D2C2C2B2A2A292828272626
25242423222121201F1F1E1D1D1C1B1B1A1919181717161515141313121111100F0F0E0D0D0C0B0B
0A090908070706050504030302010100
>
0
1 %_Br
[
0 0.08 0.67 0 1 50 14 %_Bs
1 1 0 0 1 50 100 %_Bs
BD
%AI5_EndGradient
%AI5_End_NonPrinting--
%AI5_BeginPalette
0 0 Pb
Pn
Pc
1 g
Pc
0 g
Pc
0 0 0 0 k
Pc
0.75 g
Pc
0.5 g
Pc
0.25 g
Pc
0 g
Pc
Bb
2 (Black & White) -4320 4320 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0.25 0 0 0 k
Pc
0.5 0 0 0 k
Pc
0.75 0 0 0 k
Pc
1 0 0 0 k
Pc
0.25 0.25 0 0 k
Pc
0.5 0.5 0 0 k
Pc
0.75 0.75 0 0 k
Pc
1 1 0 0 k
Pc
Bb
2 (Pink, Yellow, Green) -4320 4320 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0.25 0 0 k
Pc
0 0.5 0 0 k
Pc
0 0.75 0 0 k
Pc
0 1 0 0 k
Pc
0 0.25 0.25 0 k
Pc
0 0.5 0.5 0 k
Pc
0 0.75 0.75 0 k
Pc
0 1 1 0 k
Pc
Bb
0 0 0 0 Bh
2 (Yellow & Purple Radial) -4320 4320 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0 0.25 0 k
Pc
0 0 0.5 0 k
Pc
0 0 0.75 0 k
Pc
0 0 1 0 k
Pc
0.25 0 0.25 0 k
Pc
0.5 0 0.5 0 k
Pc
0.75 0 0.75 0 k
Pc
1 0 1 0 k
Pc
Bb
2 (Rainbow) -4320 4320 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0.25 0.125 0 0 k
Pc
0.5 0.25 0 0 k
Pc
0.75 0.375 0 0 k
Pc
1 0.5 0 0 k
Pc
0.125 0.25 0 0 k
Pc
0.25 0.5 0 0 k
Pc
0.375 0.75 0 0 k
Pc
0.5 1 0 0 k
Pc
Bb
2 (Steel Bar) -4320 4320 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0.25 0.125 0 k
Pc
0 0.5 0.25 0 k
Pc
0 0.75 0.375 0 k
Pc
0 1 0.5 0 k
Pc
0 0.125 0.25 0 k
Pc
0 0.25 0.5 0 k
Pc
0 0.375 0.75 0 k
Pc
0 0.5 1 0 k
Pc
Bb
2 (Purple, Red & Yellow) -4320 4320 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0.125 0 0.25 0 k
Pc
0.25 0 0.5 0 k
Pc
0.375 0 0.75 0 k
Pc
0.5 0 1 0 k
Pc
0.25 0 0.125 0 k
Pc
0.5 0 0.25 0 k
Pc
0.75 0 0.375 0 k
Pc
1 0 0.5 0 k
Pc
Bb
2 (Green & Blue) -4320 4320 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0.25 0.125 0.125 0 k
Pc
0.5 0.25 0.25 0 k
Pc
0.75 0.375 0.375 0 k
Pc
1 0.5 0.5 0 k
Pc
0.25 0.25 0.125 0 k
Pc
0.5 0.5 0.25 0 k
Pc
0.75 0.75 0.375 0 k
Pc
1 1 0.5 0 k
Pc
Bb
0 0 0 0 Bh
2 (Yellow & Orange Radial) -4320 4320 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0.125 0.25 0.125 0 k
Pc
0.25 0.5 0.25 0 k
Pc
0.375 0.75 0.375 0 k
Pc
0.5 1 0.5 0 k
Pc
0.125 0.25 0.25 0 k
Pc
0.25 0.5 0.5 0 k
Pc
0.375 0.75 0.75 0 k
Pc
0.5 1 1 0 k
Pc
0 0 0 0 k
Pc
0.125 0.125 0.25 0 k
Pc
0.25 0.25 0.5 0 k
Pc
0.375 0.375 0.75 0 k
Pc
0.5 0.5 1 0 k
Pc
0.25 0.125 0.25 0 k
Pc
0.5 0.25 0.5 0 k
Pc
0.75 0.375 0.75 0 k
Pc
1 0.5 1 0 k
Pc
PB
%AI5_EndPalette
%%EndSetup
%AI5_BeginLayer
1 1 1 1 0 0 0 79 128 255 Lb
(Layer 1) Ln
0 A
0 R
0 0 0 1 K
800 Ar
1 J 1 j 0.0286 w 4 M []0 d
%AI3_Note:
0 D
0 XR
46.3946 129.375 m
53.0143 129.375 L
60.2357 129.375 L
67.0161 129.375 L
73.5392 129.375 L
80.4803 129.375 L
87.1607 129.375 L
94.2642 129.375 L
101.1071 129.375 L
107.6892 129.375 L
114.6928 129.375 L
121.4357 129.375 L
127.9196 129.375 L
134.8231 129.375 L
141.466 129.375 L
148.5303 129.375 L
155.3357 129.375 L
161.8803 129.375 L
168.8463 129.375 L
175.5499 129.375 L
182.6767 129.375 L
189.5428 129.375 L
196.1482 129.375 L
203.175 129.375 L
209.5964 129.375 L
S
162.6999 59.816 m
164.6017 60.6142 L
166.6767 61.5606 L
168.6249 62.5178 L
170.5 63.5071 L
172.4946 64.6339 L
174.4142 65.7981 L
176.4553 67.1232 L
178.4214 68.4928 L
180.3143 69.8999 L
182.3267 71.5053 L
184.2625 73.1607 L
186.1268 74.866 L
188.1089 76.8106 L
190.0178 78.8321 L
192.0482 81.1518 L
194.0036 83.5839 L
195.8838 86.1339 L
197.8874 89.1232 L
199.8142 92.3267 L
201.8606 96.1928 L
203.8338 100.5374 L
205.7321 105.6053 L
206.6946 108.7089 L
207.7517 112.8356 L
208.2125 115.025 L
208.7053 117.8463 L
208.9445 119.5089 L
209.1714 121.4017 L
209.375 123.6142 L
209.4303 124.3928 L
209.4892 125.3803 L
209.5392 126.4821 L
209.5964 129.3571 L
S
162.6999 198.9338 m
164.6017 198.1357 L
166.6767 197.1893 L
168.6249 196.2321 L
170.5 195.2428 L
172.4946 194.1161 L
174.4142 192.9517 L
176.4553 191.6267 L
178.4214 190.2571 L
180.3143 188.8499 L
182.3267 187.2446 L
184.2625 185.5892 L
186.1268 183.8838 L
188.1089 181.9392 L
190.0178 179.9178 L
192.0482 177.5982 L
194.0036 175.1661 L
195.8838 172.616 L
197.8874 169.6267 L
199.8142 166.4232 L
201.8606 162.5571 L
203.8338 158.2125 L
205.7321 153.1446 L
206.6946 150.0411 L
207.7517 145.9142 L
208.2125 143.7249 L
208.7053 140.9035 L
208.9445 139.241 L
209.1714 137.3482 L
209.375 135.1357 L
209.4303 134.3571 L
209.4892 133.3714 L
209.5392 132.2696 L
209.5964 129.3928 L
S
0.0257 w
50.1464 244.4642 m
162.6999 198.9338 L
S
50.1464 14.2857 m
162.6999 59.816 L
S
50.1464 10.5339 m
50.1464 244.4642 L
S
162.6999 59.816 m
162.6999 200 L
S
134.5606 129 m
134.5606 133.1268 L
S
224.6035 133.1268 m
228.3553 129.375 L
S
224.6035 125.6231 m
228.3553 129.375 L
S
42.6428 129.375 m
228.3553 129.375 L
S
u
0 To
1 0 0 1 136.5606 136.1268 0 Tp
TP
0 Tr
0 O
0 0 0 1 k
0 J 0 j 1 w
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
1 TA
%_ 0 XL
36 0 Xb
XB
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 0 2 2 3 Th
0 Tq
0 0 Tl
0 Tc
0 Tw
(O) Tx
(\r) TX 
TO
U
u
0 To
1 0 0 1 222.8517 112.7481 0 Tp
TP
0 Tr
(s) Tx
(\r) TX 
TO
U
0 g
0 R
0 0 0 1 K
1 J 1 j 0.0286 w [2 5 ]0 d
-112 96 m
B
0 G
0 J 0 j 1 w
-244 -98 m
S
210 129 m
210 31 l
S
-282 213 m
S
0 To
1 0 0 1 195.414 18 0 Tp
TP
0 Tr
0 O
0 g
[]0 d
/_CMMI10 9.963 Tf
(h) Tx
(\r) TX 
TO
0 To
1 0 0 1 201.154 16.506 0 Tp
TP
0 Tr
/_CMMI7 6.974 Tf
(K) Tx
(\r) TX 
TO
0 To
1 0 0 1 208.337 18.498 0 Tp
TP
0 Tr
/_CMSY5 4.981 Tf
(\261) Tx
(\r) TX 
TO
0 To
1 0 0 1 213 18 0 Tp
TP
0 Tr
/_CMR10 9.963 Tf
(\() Tx
(\r) TX 
TO
0 To
1 0 0 1 216.874 18 0 Tp
TP
0 Tr
/_CMMI10 9.963 Tf
(u) Tx
(\r) TX 
TO
0 To
1 0 0 1 222.578 18 0 Tp
TP
0 Tr
/_CMR10 9.963 Tf
(\)) Tx
(\r) TX 
TO
LB
%AI5_EndLayer--
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI5 /terminate get exec
Adobe_ColorImage_AI6 /terminate get exec
Adobe_typography_AI5 /terminate get exec
Adobe_level2_AI5 /terminate get exec
%%EOF
